Exploring Confidence Measures for Word Spotting in Heterogeneous Datasets

In recent years, convolutional neural networks (CNNs) took over the field of document analysis and they became the predominant model for word spotting. Especially attribute CNNs, which learn the mapping between a word image and an attribute representation, showed exceptional performances. The drawback of this approach is the overconfidence of neural networks when used out of their training distribution. In this paper, we explore different metrics for quantifying the confidence of a CNN in its predictions, specifically on the retrieval problem of word spotting. With these confidence measures, we limit the inability of a retrieval list to reject certain candidates. We investigate four different approaches that are either based on the network's attribute estimations or make use of a surrogate model. Our approach also aims at answering the question for which part of a dataset the retrieval system gives reliable results. We further show that there exists a direct relation between the proposed confidence measures and the quality of an estimated attribute representation.

==> gfx/phoconfnet.tex <==
\begin{tikzpicture}
	\node[anchor=north west,rectangle, minimum width=0.48\textwidth, minimum height=0.13\textheight] (main) at (0,0) {};

	\node[left=0em, anchor=north,rectangle] (phoconfnet) at (main.north) 
	{\includegraphics[height=0.11\textheight]{gfx/standalone_phoconfnet/standalone_phoconfnet_architecture.pdf}};

	% Output Labels
	\path[thick, draw,->] (6.85, -1.25) -- (7.35, -1.25) node[rectangle, draw, anchor=west] (phoc) {\footnotesize PHOC};
	\path[thick, draw,->] (6, -2.2) -- (6.5, -2.2) node[rectangle, draw, anchor=west] (c) {\footnotesize $c_4$};

	% Legende
	%\node[below left=0.2em and 2.4em, anchor=south] (legend) at (main.south) {\scriptsize $1\times 1$ Conv + LeakyReLU + SPP};
	%\node[left=0em, anchor=east, circle, fill=tucol-kuehl4, minimum size=0.1mm, inner sep=0.3mm] at (legend.west) {\tiny\bfseries P};

	% Legende
	\node[below right=0.2em and 2em, anchor=north west] (legend) at (main.north west) {\parbox{4.2cm}{\scriptsize $1\times 1$ Conv\\ \scriptsize+ LeakyReLU\\ \scriptsize+ SPP}};
	\node[left=0em, anchor=east, circle, fill=tucol-kuehl4, minimum size=0.1mm, inner sep=0.3mm] at (legend.west) {\tiny\bfseries P};

\end{tikzpicture}


==> gfx/phoconfnetID.tex <==
\begin{tikzpicture}
	\node[anchor=north west,rectangle, minimum width=0.48\textwidth, minimum height=0.13\textheight] (main) at (0,0) {};

	\node[left=1em, anchor=north,rectangle] (phoconfnet) at (main.north) 
	{\includegraphics[height=0.12\textheight]{gfx/standalone_phoconfnetID/standalone_phoconfnetID_architecture.pdf}};

	% Output Labels
	\path[thick, draw,->] (6.3, -1.2) -- (6.8, -1.2) node[rectangle, draw, anchor=west] (phoc) {\footnotesize PHOC};
	\path[thick, draw,->] (4.94, -2.08) -- (5.44, -2.08) node[rectangle, draw, anchor=west] (c) {\footnotesize $c_3$};
\end{tikzpicture}


==> plots/act_tdo_scatter.tex <==
\begin{tikzpicture}
	\node[anchor=north west,rectangle,draw] (gw_act) at (0,0) 
	{\includegraphics[width=0.2\textwidth]{gfx/plot_gw1001_iam_activation_scatter.png}};

	\node[right=0.5em of gw_td.east,rectangle,draw] (gw_tdo)
	{\includegraphics[width=0.2\textwidth]{gfx/plot_gw1001_iam_a1005050_scatter.png}};

	\node[below=0.5em of gw_td.south west,anchor=north west,rectangle,draw] (bot_act) 
	{\includegraphics[width=0.2\textwidth]{gfx/plot_bot0032_iam_activation_scatter.png}};

	\node[right=0.5em of bot_td.east,rectangle,draw] (bot_tdo)
	{\includegraphics[width=0.2\textwidth]{gfx/plot_bot0032_iam_a1005050_scatter.png}};

	\node[above=0.1em of gw_act] {Activation};
	\node[above=0.1em of gw_tdo] {Test Dropout};
	\node[left=0.1em of gw_act.west, anchor=south,rotate=90] {George Washington};
	\node[left=0.1em of bot_act.west, anchor=south,rotate=90] {Botany};
\end{tikzpicture}


==> plots/bot_wercurve.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.5\textwidth,
		height=0.4\textwidth,
		xmin=10,
		xmax=100,
		xtick={10,30,50,70,90},
		ytick={0,0.04,0.08,0.12,0.16,0.2},
		yticklabels={\footnotesize{$0$},\footnotesize{$0.04$},\footnotesize{$0.08$},
			     \footnotesize{$0.12$},\footnotesize{$0.16$},\footnotesize{$0.20$}},
		minor tick num=1,
		ymin=0,
		ymax=0.20,
		grid=both,
		grid style={black!10}
		]	

		\addplot[tucol-kraeftig1,mark=none] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0032_bot_activation_wer.csv};
		\addplot[tucol-kraeftig2,mark=none] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0032_bot_test_dropout_wer.csv};
		
		% synthetic + real
		\addplot[tucol-kraeftig3,mark=none] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0002_bot_phoconfnet_wer.csv};
		\addplot[tucol-kraeftig4,mark=none] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0009_bot_phoconfnetID_wer.csv};

		% synthetic
		%\addplot[tucol-kraeftig3,mark=none] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_bot0001_bot_phoconfnet_wer.csv};
		%\addplot[tucol-kraeftig4,mark=none] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_bot0007_bot_phoconfnetID_wer.csv};
	\end{axis}
\end{tikzpicture}


==> plots/confnet_scatter.tex <==
\begin{tikzpicture}
	\node[anchor=north west,rectangle, minimum width=0.48\textwidth, minimum height=0.3\textwidth] (main) at (0,0) {};
	
	\coordinate[below right=1.4em and 2.3em of main.north west, anchor=north west](plot_anchor){};

	\node[anchor=north west,rectangle,draw] (gw_td) at (plot_anchor) 
	{\includegraphics[width=0.19\textwidth]{gfx/plot_gw0007_iam_phoconfnet_scatter.png}};

	\node[right=0.5em of gw_td.east,rectangle,draw] (gw_ti)
	{\includegraphics[width=0.19\textwidth]{gfx/plot_gw0006_iam_phoconfnetID_scatter.png}};

	\node[below=0.5em of gw_td.south west,anchor=north west,rectangle,draw] (bot_td) 
	{\includegraphics[width=0.19\textwidth]{gfx/plot_bot0002_iam_phoconfnet_scatter.png}};

	\node[right=0.5em of bot_td.east,rectangle,draw] (bot_ti)
	{\includegraphics[width=0.19\textwidth]{gfx/plot_bot0009_iam_phoconfnetID_scatter.png}};
	
	% draw quality arrow
	%\node[right=0.9em of main.west, anchor=north, rotate=90] {\footnotesize{$\log p_{t|x}$}};
	\node[right=-0.15em of main.west, anchor=north, rotate=90] {\footnotesize{quality}};
	\coordinate[below right=3em and 1em of main.west] (qarrow_end) {};	
	\coordinate[above right=3em and 1em of main.west] (qarrow_start) {};
	\draw[->] (qarrow_start) -> (qarrow_end);

	% draw confidence arrow
	\coordinate[below left=0.8em and 3em of bot_td.south east] (carrow_start) {};
	\coordinate[below right=0.8em and 3em of bot_ti.south west] (carrow_end) {};
	\draw[->] (carrow_start) -> (carrow_end);
	\node[below right=1.8em and 0.5em of bot_td.south east, anchor=south] {\footnotesize{confidence}};


	
	\node[left=-0.3em of gw_td.west, anchor=south, rotate=90] {\footnotesize{$-\log p_{t|x}$}};
	\node[left=-0.3em of bot_td.west, anchor=south, rotate=90] {\footnotesize{$-\log p_{t|x}$}};


	\node[above=-0.1em of gw_td] {\footnotesize{TD Metaclassifier}};
	\node[above=-0.1em of gw_ti] {\footnotesize{TI Metaclassifier}};
	\node[right=-0.1em of gw_ti.east, anchor=south,rotate=270] {GW};
	\node[right=-0.3em of bot_ti.east, anchor=south,rotate=270] {Botany};

	\node[below=-0.1em of bot_td.south, anchor=north] {$c_3$};
	\node[below=-0.1em of bot_ti.south, anchor=north] {$c_4$};
\end{tikzpicture}


==> plots/gw0005.tex <==
\begin{tikzpicture}
	\node[anchor=north west,rectangle, minimum width=0.48\textwidth, minimum height=0.24\textwidth] (main) at (0,0) {};
% Histograms
%----------------------------------------------------------------------------------------------------------------
	\coordinate[right=2.5em of main.north west, anchor=north west](plot_anchor){};
	\begin{axis}[
		name=gw_hist,
		at=(plot_anchor), anchor=north west,
		width=0.4\textwidth,
		height=0.2\textwidth,
		xtick=\empty,
		xlabel=\empty,
		x label style={yshift=1.5em},
		xmin=-5000,
		xmax=5000,
		ytick=\empty,
		%ylabel={$P(t|\mathbf{a}$)},
		y label style={yshift=-2.5em},
		ymin=0,
		ymax=800,
		ybar,   
		bar width=1.1pt,
		bar shift=0,
		]

		\addplot[tucol-kraeftig1!70,fill,draw opacity=0] table[x index=0, y index=3, col sep=comma] 
		{data/plot_gw0005_iam_phoconfnet_hist.csv};
		
		\addplot[tucol-kraeftig3,fill,draw opacity=0] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0005_iam_phoconfnet_hist.csv};
		
		\addplot[tucol-rot2,fill,draw opacity=0] table[x index=0, y index=2, col sep=comma] 
		{data/plot_gw0005_iam_phoconfnet_hist.csv};
	
		\draw[black,dashed] (568,0) -| (568,600);
		\node at (585, 650) {$T_{q_{1}}$};
	\end{axis}

    	\node[above left=0.45cm and -0.8cm of gw_hist.east] (node_legend) {};
    	\begin{axis}[%
    	at={(node_legend.east)}, anchor=west,
    	hide axis,
    	width=0.1\textwidth,
    	height=0.1\textheight,
    	xmin=0, xmax=1,
    	ymin=0, ymax=1,
    	legend columns=1,
    	legend style={
    	    draw=white!15!black,
    	    legend cell align=left,
    	    /tikz/column 2/.style={
    	        column sep=15pt,
    	    },
    	    at={(1.05, 1.1)},
    	    anchor=north
    	},    
	/pgfplots/legend image code/.code={	
		\draw[mark repeat=2,mark phase=2,#1] 
        	    plot coordinates {
                	(0cm,0cm) 
                	(0.1cm,0cm)
                	(0.2cm,0cm)
                	(0.3cm,0cm)
            	};
	}
    	]
    		\addlegendimage{tucol-kraeftig1!70,mark=none,line width=1.5pt}
    		\addlegendentry{Training};

    	    	\addlegendimage{tucol-kraeftig3,mark=none,line width=1.5pt}
    		\addlegendentry{ID};
    		
    	    	\addlegendimage{tucol-rot2,mark=none,line width=1.5pt}
    		\addlegendentry{OD};
    	\end{axis}

% threshold curves
%----------------------------------------------------------------------------------------------------------------
	\node[below=-0.8em of gw_hist.south west] (node_tcurve) {};
	\begin{axis}[
		name=gw_tcurve,
		at={(node_tcurve.south)}, anchor=above north west,
		width=0.4\textwidth,
		height=0.2\textwidth,
		xtick=\empty,
		xlabel={$T$},
		x label style={yshift=1.7em},
		xmin=-5000,
		xmax=5000,
		ytick={0,0.2,0.4,0.6,0.8,1},
		yticklabels={\footnotesize{$0\%$},\footnotesize{$20\%$},\footnotesize{$40\%$},
			     \footnotesize{$60\%$},\footnotesize{$80\%$},\footnotesize{$100\%$}},
		minor tick num=1,
		y label style={yshift=-2.5em},
		ymin=0,
		ymax=1.05,
		grid=both,
		grid style={black!10}]
		
		\addplot[tucol-kraeftig1!70,mark=none,line width=1] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0005_phoconfnet_tcurve.csv};
		
		\addplot[tucol-kraeftig3,mark=none,line width=1] table[x index=0, y index=2, col sep=comma] 
		{data/plot_gw0005_phoconfnet_tcurve.csv};

		\addplot[tucol-rot2,mark=none,line width=1] table[x index=0, y index=3, col sep=comma] 
		{data/plot_gw0005_phoconfnet_tcurve.csv};

		\draw[black] (0,95) -| (5000,95); 

		\draw[black,dashed] (568,0) -| (568,600);
	\end{axis}

    	\node[above left=0.45cm and -0.8cm of gw_tcurve.east] (node_legend) {};
    	\begin{axis}[%
    	at={(node_legend.east)}, anchor=west,
    	hide axis,
    	width=0.1\textwidth,
    	height=0.1\textheight,
    	xmin=0, xmax=1,
    	ymin=0, ymax=1,
    	legend columns=1,
    	legend style={
    	    draw=white!15!black,
    	    legend cell align=left,
    	    /tikz/column 2/.style={
    	        column sep=15pt,
    	    },
    	    at={(1.2, 1.1)},
    	    anchor=north
    	},
	/pgfplots/legend image code/.code={	
		\draw[mark repeat=2,mark phase=2,#1] 
        	    plot coordinates {
                	(0cm,0cm) 
                	(0.1cm,0cm)
                	(0.2cm,0cm)
                	(0.3cm,0cm)
            	};
	}
    	]
    		\addlegendimage{tucol-kraeftig1!70,mark=none,line width=1pt}
		\addlegendentry{$\mapT$};

		\addlegendimage{black,mark=none,line width=1pt}
		\addlegendentry{$\text{mAP}_\text{ID}$};

    	    	\addlegendimage{tucol-kraeftig3,mark=none,line width=1pt}
		\addlegendentry{$\mrT$};
    		
    	    	\addlegendimage{tucol-rot2,mark=none,line width=1pt}
    		\addlegendentry{coverage};
    	\end{axis}
\end{tikzpicture}


==> plots/gw0005_hist.tex <==
\begin{tikzpicture}
	\begin{axis}[
		name=gw_hist,
		width=0.5\textwidth,
		height=0.25\textwidth,
		xtick=\empty,
		xlabel=\empty,
		x label style={yshift=1.5em},
		xmin=-5000,
		xmax=5000,
		ytick=\empty,
		ylabel={$P(t|\mathbf{a}$)},
		y label style={yshift=-1.3em},
		ymin=0,
		ymax=800,
		ybar=0,
		bar width=0.6pt,
		legend image code/.code={\draw[draw=none, draw opacity=0] (0cm,-0.1cm) rectangle (10pt,0.001pt);}]
		
		\addplot[tucol-gruen1,fill,draw opacity=0] table[x index=0, y index=3, col sep=comma] 
		{data/plot_gw0005_iam_phoconfnet_hist.csv};
		
		\addplot[tucol-blau2,fill,draw opacity=0] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0005_iam_phoconfnet_hist.csv};
		
		\addplot[tucol-rot2,fill,draw opacity=0] table[x index=0, y index=2, col sep=comma] 
		{data/plot_gw0005_iam_phoconfnet_hist.csv};
	
		\draw[black,dashed] (568,0) -| (568,600);
		\node at (568, 650) {$\theta$};
	\end{axis}

    	\node[above left=0.8cm and 1cm of gw_hist.east] (node_legend) {};
    	\begin{axis}[%
    	at={(node_legend.center)}, anchor=center,
    	hide axis,
    	width=0.49\textwidth,
    	height=0.1\textheight,
    	xmin=0, xmax=1,
    	ymin=0, ymax=1,
    	legend columns=1,
    	legend style={
    	    draw=white!15!black,
    	    legend cell align=left,
    	    /tikz/column 2/.style={
    	        column sep=15pt,
    	    },
    	    at={(0.53, 1.1)},
    	    anchor=north
    	},    
    	]
    		\addlegendimage{tucol-gruen1,mark=none}
    		\addlegendentry{train};

    	    \addlegendimage{tucol-blau2,mark=none}
    		\addlegendentry{test};
    		
    	    \addlegendimage{tucol-rot2,mark=none}
    		\addlegendentry{od};
    	\end{axis}

\end{tikzpicture}


==> plots/gw0005_tcurve.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.5\textwidth,
		height=0.25\textwidth,
		xtick=\empty,
		xlabel={c},
		x label style={yshift=1.5em},
		xmin=-5000,
		xmax=5000,
		ytick={0,0.2,0.4,0.6,0.8,1},
		yticklabels={\footnotesize{$0\%$},\footnotesize{$20\%$},\footnotesize{$40\%$},
			     \footnotesize{$60\%$},\footnotesize{$80\%$},\footnotesize{$100\%$}},
		minor tick num=1,
		y label style={yshift=-2.5em},
		ymin=0,
		ymax=1.05,
		grid=both,
		grid style={black!10}]
		
		\addplot[tucol-gruen1,mark=none] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0005_phoconfnet_tcurve.csv};
		
		\addplot[tucol-blau2,mark=none] table[x index=0, y index=2, col sep=comma] 
		{data/plot_gw0005_phoconfnet_tcurve.csv};

		\addplot[tucol-rot2,mark=none] table[x index=0, y index=3, col sep=comma] 
		{data/plot_gw0005_phoconfnet_tcurve.csv};

		\draw[black] (0,95) -| (5000,95); 

		\draw[black,dashed] (568,0) -| (568,600);
		\legend{mAP\\mR\\cov\\}

	\end{axis}
\end{tikzpicture}


==> plots/gw_bot_hist_overview.tex <==
\begin{tikzpicture}
	
	\node[rectangle, minimum width=\textwidth, minimum height=0.27\textwidth] at (0,0) (main) {};

	\node[right=1em of main.west,anchor=north, rotate=90] {number of samples};


% GW Activation Histograms
%----------------------------------------------------------------------------------------------------------------
	\coordinate[below right=1em and 2.5em of main.north west, anchor=north west](gw1){};
	\begin{axis}[
		name=gw_hist1,
		at=(gw1), anchor=north west,
		width=0.3\textwidth,
		height=0.2\textwidth,
		xmin=-3,
		xmax=103,
		ytick=\empty,
		xtick=\empty,
		%xlabel={c},
		%x label style={yshift=1.5em},
		ymin=0,
		ymax=1000,
		ybar,   
		bar width=0.75pt,
		bar shift=0,
		]

		\addplot[tucol-rot2,fill,draw opacity=0] table[x index=0, y index=2, col sep=comma] 
		{data/plot_gw1001_iam_activation_hist.csv};	

		\addplot[tucol-kraeftig3,fill,draw opacity=0] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw1001_iam_activation_hist.csv};
	\end{axis}

	\node[above=-0.1em of gw_hist1] {\footnotesize{Activation}};

% GW Test Dropout Histogram
%----------------------------------------------------------------------------------------------------------------
	\coordinate[right=1em of gw_hist1.south east](gw2){};
	\begin{axis}[
		name=gw_hist2,
		at=(gw2), anchor=south west,
		width=0.3\textwidth,
		height=0.2\textwidth,
		xtick=\empty,
		xmin=-3,
		xmax=103,
		ytick=\empty,
		ymin=0,
		ymax=750,
		ybar,   
		bar width=0.75pt,
		bar shift=0,
		]

		\addplot[tucol-rot2,fill,draw opacity=0] table[x index=0, y index=2, col sep=comma] 
		{data/plot_gw1001_iam_a1005050_hist.csv};	
		\addplot[tucol-kraeftig3,fill,draw opacity=0] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw1001_iam_a1005050_hist.csv};
		

	\end{axis}


	\node[above=-0.3em of gw_hist2] {\footnotesize{Test Dropout}};

% GW Test Confnet Histogram
%----------------------------------------------------------------------------------------------------------------
	\coordinate[right=1em of gw_hist2.south east](gw3){};
	\begin{axis}[
		name=gw_hist3,
		at=(gw3), anchor=south west,
		width=0.3\textwidth,
		height=0.2\textwidth,
		xtick=\empty,
		%xlabel={c},
		%x label style={yshift=1.5em},
		xmin=-3,
		xmax=103,
		ytick=\empty,
		ymin=0,
		ymax=800,
		ybar,   
		bar width=0.75pt,
		bar shift=0,
		]

		\addplot[tucol-rot2,fill,draw opacity=0] table[x index=0, y index=2, col sep=comma] 
		{data/plot_gw0007_iam_phoconfnet_hist.csv};	

		\addplot[tucol-kraeftig3,fill,draw opacity=0] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0007_iam_phoconfnet_hist.csv};
	\end{axis}


	\node[above=-0.1em of gw_hist3] {\footnotesize{TD Metaclassifier}};

% GW Test Confnet ID Histogram
%----------------------------------------------------------------------------------------------------------------
	\coordinate[right=1em of gw_hist3.south east](gw4){};
	\begin{axis}[
		name=gw_hist4,
		at=(gw4), anchor=south west,
		width=0.3\textwidth,
		height=0.2\textwidth,
		xtick=\empty,
		%xlabel={c},
		%x label style={yshift=1.5em},
		xmin=-3,
		xmax=103,
		ytick=\empty,
		ymin=0,
		ymax=1800,
		ybar,   
		bar width=0.75pt,
		bar shift=0,
		]
		
		\addplot[tucol-rot2,fill,draw opacity=0] table[x index=0, y index=2, col sep=comma] 
		{data/plot_gw0006_iam_phoconfnetID_hist.csv};	

		\addplot[tucol-kraeftig3,fill,draw opacity=0] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0006_iam_phoconfnetID_hist.csv};
	\end{axis}

	\node[above=-0.1em of gw_hist4] {\footnotesize{TI Metaclassifier}};

	\node[right=0.1em of gw_hist4.east, anchor=south, rotate=270] {GW};

% BOT Activation Histograms
%----------------------------------------------------------------------------------------------------------------
	\coordinate[below=0.5em of gw_hist1.south west](bot1){};
	\begin{axis}[
		name=bot_hist1,
		at=(bot1), anchor=north west,
		width=0.3\textwidth,
		height=0.2\textwidth,
		xtick=\empty,
		xlabel={$c_1$},
		x label style={yshift=1.5em},
		xmin=-3,
		xmax=103,
		ytick=\empty,
		ymin=0,
		ybar,   
		bar width=0.75pt,
		bar shift=0,
		]          

		\addplot[tucol-rot2,fill,draw opacity=0] table[x index=0, y index=2, col sep=comma] 
		{data/plot_bot0032_iam_activation_hist.csv};	
                          
		\addplot[tucol-kraeftig3,fill,draw opacity=0] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0032_iam_activation_hist.csv};
		           

	\end{axis}         
                          
% BOT Test Dropout Histogram
%------------------------ ----------------------------------------------------------------------------------------
	\coordinate[right=1em of bot_hist1.south east](bot2){};
	\begin{axis}[      
		name=bot_hist2,
		at=(bot2), anchor=south west,
		width=0.3\textwidth,
		height=0.2\textwidth,
		xtick=\empty,
		xlabel={$c_2$},
		x label style={yshift=1.5em},
		xmin=-3,
		xmax=103,
		ytick=\empty,
		ymin=0,   
		ybar,   
		bar width=0.75pt,
		bar shift=0,
		]         

		\addplot[tucol-rot2,fill,draw opacity=0] table[x index=0, y index=2, col sep=comma] 
		{data/plot_bot0032_iam_a1005050_hist.csv};	
                          
		\addplot[tucol-kraeftig3,fill,draw opacity=0] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0032_iam_a1005050_hist.csv};
		          

	\end{axis}        
                          
% BOT Test Confnet Histog am
%------------------------ ---------------------------------------------------------------------------------------
	\coordinate[right=1em of bot_hist2.south east](bot3){};
	\begin{axis}[     
		name=bot_hist3,
		at=(bot3), anchor=south west,
		width=0.3\textwidth,
		height=0.2\textwidth,
		xtick=\empty,
		xlabel={$c_3$},
		x label style={yshift=1.5em},
		xmin=-3,
		xmax=103,
		ytick=\empty,
		ymin=0,   
		ymax=800, 
		ybar,   
		bar width=0.75pt,
		bar shift=0,
		]         
                         
		\addplot[tucol-rot2,fill,draw opacity=0] table[x index=0, y index=2, col sep=comma] 
		{data/plot_bot0002_iam_phoconfnet_hist.csv};	
		
		\addplot[tucol-kraeftig3,fill,draw opacity=0] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0002_iam_phoconfnet_hist.csv};
	\end{axis}        
                          
% BOT Test Confnet ID Histogram
%------------------------ ---------------------------------------------------------------------------------------
	\coordinate[right=1em of bot_hist3.south east](bot4){};
	\begin{axis}[     
		name=bot_hist4,
		at=(bot4), anchor=south west,
		width=0.3\textwidth,
		height=0.2\textwidth,
		xtick=\empty,
		xlabel={$c_4$},
		x label style={yshift=1.5em},
		xmin=-3,
		xmax=103,  
		ytick=\empty,
		ymin=0,   
		ybar,   
		bar width=0.75pt,
		bar shift=0,
		]         
                         
		\addplot[tucol-rot2,fill,draw opacity=0] table[x index=0, y index=2, col sep=comma] 
		{data/plot_bot0009_iam_phoconfnetID_hist.csv};	

		\addplot[tucol-kraeftig3,fill,draw opacity=0] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0009_iam_phoconfnetID_hist.csv};
	\end{axis}        

	\node[right=0.1em of bot_hist4.east, anchor=south, rotate=270] {Botany};
\end{tikzpicture}    


==> plots/gw_wercurve.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=0.5\textwidth,
		height=0.4\textwidth,
		xmin=10,
		xmax=100,
		xtick={10,30,50,70,90},
		ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
		yticklabels={\footnotesize{$0$},\footnotesize{$0.02$},\footnotesize{$0.04$},
			     \footnotesize{$0.06$},\footnotesize{$0.08$},\footnotesize{$0.10$},
			     \footnotesize{$0.12$},\footnotesize{$0.14$}},
		minor tick num=1,
		%y label style={yshift=-2.5em},
		ymin=0,
		ymax=0.14,
		grid=both,
		grid style={black!10}
		]	
	
		\addplot[tucol-kraeftig1,mark=none] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw1001_gw_activation_wer.csv};
		\addplot[tucol-kraeftig2,mark=none] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw1001_gw_test_dropout_wer.csv};

		% synthetic + real
		\addplot[tucol-kraeftig3,mark=none] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0007_gw_phoconfnet_wer.csv};
		\addplot[tucol-kraeftig4,mark=none] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0006_gw_phoconfnetID_wer.csv};

		% synthetic
		%\addplot[tucol-kraeftig3,mark=none] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_gw0005_gw_phoconfnet_wer.csv};
		%\addplot[tucol-kraeftig4,mark=none] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_gw0004_gw_phoconfnetID_wer.csv};

	\end{axis}
\end{tikzpicture}


==> plots/wercurves.tex <==
\begin{tikzpicture}
	\node[anchor=north west,rectangle, minimum width=0.48\textwidth, minimum height=0.435\textwidth] (main) at (0,0) {};
% George Washington
%--------------------------------------------------------------------------------------------------------------
	\coordinate[below right=0.4em and 1em of main.north] (plot_anchor) {};
	\begin{axis}[
		name=plot_gw,
		at=(plot_anchor.north), anchor=north,
		width=0.45\textwidth,
		height=0.25\textwidth,
		xmin=10,
		xmax=100,
		xtick={10,30,50,70,90},
		xticklabels=\empty,
		ytick={0,0.04,0.08,0.12,0.16},
		ylabel={$\text{WER} [\%]$},
		y label style={yshift=-1.5em},
		yticklabels={\footnotesize{$0$},\footnotesize{$4$}, \footnotesize{$8$},
			     \footnotesize{$12$},\footnotesize{$16$}},
		minor tick num=1,
		%y label style={yshift=-2.5em},
		ymin=0,
		ymax=0.16,
		grid=both,
		grid style={black!10}
		]	

		
		\addplot[tucol-kraeftig1,mark=none,line width=1pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw1001_gw_activation_wer.csv};
		\addplot[tucol-kraeftig2,mark=none,line width=1pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw1001_gw_test_dropout_wer.csv};

		% synthetic + real
		%\addplot[tucol-kraeftig3,mark=none,line width=1pt] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_gw0007_gw_phoconfnet_wer.csv};
		%\addplot[tucol-rot2,mark=none,line width=1pt] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_gw0006_gw_phoconfnetID_wer.csv};

		% synthetic
		\addplot[tucol-kraeftig3,mark=none,line width=1pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0005_gw_phoconfnet_wer.csv};
		\addplot[tucol-rot2,mark=none,line width=1pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0004_gw_phoconfnetID_wer.csv};
	\end{axis}
	\node[right=0em of plot_gw.east, rotate=270, anchor=south] {GW};

% Botany
%--------------------------------------------------------------------------------------------------------------
	\node [below=0.5em of plot_gw.south west] (bot_wer) {};
	\begin{axis}[
		name=plot_bot,
		at=(bot_wer), anchor=north west,
		width=0.45\textwidth,
		height=0.25\textwidth,
		xmin=10,
		xmax=100,
		xtick={10,30,50,70,90},
		xticklabels={\footnotesize{$10\%$},\footnotesize{$30\%$},\footnotesize{$50\%$},
			     \footnotesize{$70\%$},\footnotesize{$90\%$}},
		ytick={0,0.04,0.08,0.12,0.16,0.2},
		yticklabels={\footnotesize{$0$},\footnotesize{$4$},\footnotesize{$8$},
			     \footnotesize{$12$},\footnotesize{$16$},\footnotesize{$20$}},
		ylabel={$\text{WER} [\%]$},
		y label style={yshift=-1.5em},
		yticklabel pos=left,
		minor tick num=1,
		ymin=0,
		ymax=0.20,
		grid=both,
		grid style={black!10}
		]	

		\addplot[tucol-kraeftig1,mark=none,line width=1pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0032_bot_activation_wer.csv};
		\addplot[tucol-kraeftig2,mark=none,line width=1pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0032_bot_test_dropout_wer.csv};
		
		% synthetic + real
		%\addplot[tucol-kraeftig3,mark=none,line width=1pt] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_bot0002_bot_phoconfnet_wer.csv};
		%\addplot[tucol-rot2,mark=none,line width=1pt] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_bot0009_bot_phoconfnetID_wer.csv};

		% synthetic
		\addplot[tucol-kraeftig3,mark=none,line width=1pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0001_bot_phoconfnet_wer.csv};
		\addplot[tucol-rot2,mark=none,line width=1pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0007_bot_phoconfnetID_wer.csv};
	\end{axis}
	\node[right=0em of plot_bot.east, rotate=270, anchor=south] {Botany};

% Legend
%--------------------------------------------------------------------------------------------------------------

    \node[below=1em of plot_bot.south west] (node_legend) {};
    \begin{axis}[%
    at={(node_legend)}, anchor=south west,
    hide axis,
    width=0.3\textwidth,
    height=0.1\textheight,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=2,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        /tikz/column 2/.style={
            column sep=15pt,
        },
        at={(0.855,0)},
        anchor=north
    },    
    ]
    	\addlegendimage{tucol-kraeftig1,mark=none, line width=1pt}
	\addlegendentry{\footnotesize{Activation}};

	\addlegendimage{tucol-kraeftig2,mark=none,line width=1pt}
	    \addlegendentry{\footnotesize{Test Dropout}};
    	
	\addlegendimage{tucol-kraeftig3,mark=none,line width=1pt}
	\addlegendentry{\footnotesize{TD Metaclassifier}};
	
	\addlegendimage{tucol-rot2,mark=none,line width=1pt}
	\addlegendentry{\footnotesize{TI Metaclassifier}};
    \end{axis}

\end{tikzpicture}




==> plots/wercurves_hw.tex <==
\begin{tikzpicture}
% George Washington
%--------------------------------------------------------------------------------------------------------------
	\begin{axis}[
		name=plot_gw,
		width=0.4\textwidth,
		height=0.3\textwidth,
		xmin=10,
		xmax=100,
		xtick={10,30,50,70,90},
		ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
		yticklabels={\footnotesize{$0$},\footnotesize{$0.02$},\footnotesize{$0.04$},
			     \footnotesize{$0.06$},\footnotesize{$0.08$},\footnotesize{$0.10$},
			     \footnotesize{$0.12$},\footnotesize{$0.14$}},
		minor tick num=1,
		%y label style={yshift=-2.5em},
		ymin=0,
		ymax=0.14,
		grid=both,
		grid style={black!10}
		]	

		
		\addplot[tucol-kraeftig1,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw1001_gw_activation_wer.csv};
		\addplot[tucol-kraeftig2,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw1001_gw_test_dropout_wer.csv};

		% synthetic + real
		%\addplot[tucol-kraeftig3,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_gw0007_gw_phoconfnet_wer.csv};
		%\addplot[tucol-rot2,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_gw0006_gw_phoconfnetID_wer.csv};

		% synthetic
		\addplot[tucol-kraeftig3,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0005_gw_phoconfnet_wer.csv};
		\addplot[tucol-rot2,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0004_gw_phoconfnetID_wer.csv};
	\end{axis}
	\node[above=0.25em of plot_gw] {George Washington};

% Botany
%--------------------------------------------------------------------------------------------------------------
	\begin{axis}[
		name=plot_bot,
		at=(plot_gw.right of south east), anchor=left of south west,
		width=0.4\textwidth,
		height=0.3\textwidth,
		xmin=10,
		xmax=100,
		xtick={10,30,50,70,90},
		ytick={0,0.04,0.08,0.12,0.16,0.2},
		yticklabels={\footnotesize{$0$},\footnotesize{$0.04$},\footnotesize{$0.08$},
			     \footnotesize{$0.12$},\footnotesize{$0.16$},\footnotesize{$0.20$}},
		yticklabel pos=right,
		minor tick num=1,
		ymin=0,
		ymax=0.20,
		grid=both,
		grid style={black!10}
		]	

		\addplot[tucol-kraeftig1,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0032_bot_activation_wer.csv};
		\addplot[tucol-kraeftig2,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0032_bot_test_dropout_wer.csv};
		
		% synthetic + real
		%\addplot[tucol-kraeftig3,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_bot0002_bot_phoconfnet_wer.csv};
		%\addplot[tucol-rot2,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_bot0009_bot_phoconfnetID_wer.csv};

		% synthetic
		\addplot[tucol-kraeftig3,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0001_bot_phoconfnet_wer.csv};
		\addplot[tucol-rot2,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0007_bot_phoconfnetID_wer.csv};
	\end{axis}
	\node[above=0.25em of plot_bot] {Botany};

% Legend
%--------------------------------------------------------------------------------------------------------------

    \node[right=2em of plot_bot.north east] (node_legend) {};
    \begin{axis}[%
    at={(node_legend.south)}, anchor=west,
    hide axis,
    width=0.3\textwidth,
    height=0.1\textheight,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=1,
    legend style={
        draw=white!15!black,
        legend cell align=left,
	row sep = 20pt,
        at={(0.53, 0.8)},
        anchor=north
    },    
    ]
    	\addlegendimage{tucol-kraeftig1,mark=none, line width=1.25pt}
    	\addlegendentry{Activation};

	\addlegendimage{tucol-kraeftig2,mark=none,line width=1.25pt}
    	\addlegendentry{Test Dropout};
    	
	\addlegendimage{tucol-kraeftig3,mark=none,line width=1.25pt}
    	\addlegendentry{TD Metaclassifier};
	
	\addlegendimage{tucol-rot2,mark=none,line width=1.25pt}
    	\addlegendentry{TI Metaclassifier};
    \end{axis}

\end{tikzpicture}




==> plots/wercurves_iam.tex <==
\begin{tikzpicture}
% George Washington
%--------------------------------------------------------------------------------------------------------------
	\begin{axis}[
		name=plot_gw,
		width=0.5\textwidth,
		height=0.4\textwidth,
		xmin=10,
		xmax=100,
		xtick={10,30,50,70,90},
		%ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
		%yticklabels={\footnotesize{$0$},\footnotesize{$0.02$},\footnotesize{$0.04$},
		%	     \footnotesize{$0.06$},\footnotesize{$0.08$},\footnotesize{$0.10$},
		%		     \footnotesize{$0.12$},\footnotesize{$0.14$}},
		minor tick num=1,
		%y label style={yshift=-2.5em},
		%ymin=0,
		%ymax=0.14,
		grid=both,
		grid style={black!10}
		]	

		
		\addplot[tucol-kraeftig1,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw1001_iam_activation_wer.csv};
		\addplot[tucol-kraeftig2,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw1001_iam_test_dropout_wer.csv};

		% synthetic + real
		\addplot[tucol-kraeftig3,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0005_iam_phoconfnet_wer.csv};
		\addplot[tucol-kraeftig4,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0004_iam_phoconfnetID_wer.csv};

		% synthetic
		%\addplot[tucol-kraeftig3,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_gw0005_gw_phoconfnet_wer.csv};
		%\addplot[tucol-kraeftig4,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_gw0004_gw_phoconfnetID_wer.csv};
	\end{axis}
	\node[above=0.25em of plot_gw] {George Washington};

% Botany
%--------------------------------------------------------------------------------------------------------------
	\begin{axis}[
		name=plot_bot,
		at=(plot_gw.right of south east), anchor=left of south west,
		width=0.5\textwidth,
		height=0.4\textwidth,
		xmin=10,
		xmax=100,
		xtick={10,30,50,70,90},
		%ytick={0,0.04,0.08,0.12,0.16,0.2},
		%yticklabels={\footnotesize{$0$},\footnotesize{$0.04$},\footnotesize{$0.08$},
		%	     \footnotesize{$0.12$},\footnotesize{$0.16$},\footnotesize{$0.20$}},
		%yticklabel pos=right,
		minor tick num=1,
		%ymin=0,
		%ymax=0.20,
		grid=both,
		grid style={black!10}
		]	

		\addplot[tucol-kraeftig1,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0032_iam_activation_wer.csv};
		\addplot[tucol-kraeftig2,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0032_iam_test_dropout_wer.csv};
		
		% synthetic + real
		\addplot[tucol-kraeftig3,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0001_iam_phoconfnet_wer.csv};
		\addplot[tucol-kraeftig4,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0007_iam_phoconfnetID_wer.csv};

		% synthetic
		%\addplot[tucol-kraeftig3,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_bot0001_bot_phoconfnet_wer.csv};
		%\addplot[tucol-kraeftig4,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		%{data/plot_bot0007_bot_phoconfnetID_wer.csv};
	\end{axis}
	\node[above=0.25em of plot_bot] {Botany};

% Legend
%--------------------------------------------------------------------------------------------------------------

    \node[below=1em of plot_gw.south east] (node_legend) {};
    \begin{axis}[%
    at={(node_legend.south)}, anchor=north,
    hide axis,
    width=0.49\textwidth,
    height=0.1\textheight,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        /tikz/column 2/.style={
            column sep=15pt,
        },
        at={(0.53, 1.1)},
        anchor=north
    },    
    ]
    	\addlegendimage{tucol-kraeftig1,mark=none, line width=1.25pt}
    	\addlegendentry{Activation};

	\addlegendimage{tucol-kraeftig2,mark=none,line width=1.25pt}
    	\addlegendentry{Test Dropout};
    	
	\addlegendimage{tucol-kraeftig3,mark=none,line width=1.25pt}
    	\addlegendentry{TD Metaclassifier};
	
	\addlegendimage{tucol-kraeftig4,mark=none,line width=1.25pt}
    	\addlegendentry{TI Metaclassifier};
    \end{axis}

\end{tikzpicture}




==> plots/wercurves_tdi.tex <==
\begin{tikzpicture}
% George Washington
%--------------------------------------------------------------------------------------------------------------
	\begin{axis}[
		name=plot_gw,
		width=0.5\textwidth,
		height=0.4\textwidth,
		xmin=10,
		xmax=100,
		xtick={10,30,50,70,90},
		ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
		yticklabels={\footnotesize{$0$},\footnotesize{$0.02$},\footnotesize{$0.04$},
			     \footnotesize{$0.06$},\footnotesize{$0.08$},\footnotesize{$0.10$},
			     \footnotesize{$0.12$},\footnotesize{$0.14$}},
		minor tick num=1,
		%y label style={yshift=-2.5em},
		ymin=0,
		ymax=0.16,
		grid=both,
		grid style={black!10}
		]	

		% Task Dependent	
		\addplot[tucol-kraeftig1,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0005_gw_phoconfnet_wer.csv};
		\addplot[tucol-kraeftig2,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0008_gw_phoconfnet_wer.csv};
		\addplot[tucol-kraeftig3,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0007_gw_phoconfnet_wer.csv};


		% Task Independent
		\addplot[tucol-kraeftig4,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0004_gw_phoconfnetID_wer.csv};
		\addplot[tucol-kraeftig5,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0005_gw_phoconfnetID_wer.csv};
		\addplot[tucol-rot2,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_gw0006_gw_phoconfnetID_wer.csv};


	\end{axis}
	\node[above=0.25em of plot_gw] {George Washington};

% Botany
%--------------------------------------------------------------------------------------------------------------
	\begin{axis}[
		name=plot_bot,
		at=(plot_gw.right of south east), anchor=left of south west,
		width=0.5\textwidth,
		height=0.4\textwidth,
		xmin=10,
		xmax=100,
		xtick={10,30,50,70,90},
		ytick={0,0.04,0.08,0.12,0.16,0.2},
		yticklabels={\footnotesize{$0$},\footnotesize{$0.04$},\footnotesize{$0.08$},
			     \footnotesize{$0.12$},\footnotesize{$0.16$},\footnotesize{$0.20$}},
		yticklabel pos=right,
		minor tick num=1,
		ymin=0,
		ymax=0.26,
		grid=both,
		grid style={black!10}
		]

		% Task Dependent	
		\addplot[tucol-kraeftig1,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0001_bot_phoconfnet_wer.csv};
		\addplot[tucol-kraeftig2,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0003_bot_phoconfnet_wer.csv};
		\addplot[tucol-kraeftig3,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0002_bot_phoconfnet_wer.csv};


		% Task Independent
		\addplot[tucol-kraeftig4,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0007_bot_phoconfnetID_wer.csv};
		\addplot[tucol-kraeftig5,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0008_bot_phoconfnetID_wer.csv};
		\addplot[tucol-rot2,mark=none,line width=1.25pt] table[x index=0, y index=1, col sep=comma] 
		{data/plot_bot0009_bot_phoconfnetID_wer.csv};
	\end{axis}
	\node[above=0.25em of plot_bot] {Botany};

% Legend
%--------------------------------------------------------------------------------------------------------------

    \node[below=1em of plot_gw.south east] (node_legend) {};
    \begin{axis}[%
    at={(node_legend.south)}, anchor=north,
    hide axis,
    width=0.49\textwidth,
    height=0.1\textheight,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend columns=3,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        /tikz/column 2/.style={
            column sep=15pt,
        },
        at={(0.53, 1.1)},
        anchor=north
    },    
    ]
    	\addlegendimage{tucol-kraeftig1,mark=none, line width=1.25pt}
    	\addlegendentry{TD synth};

	\addlegendimage{tucol-kraeftig2,mark=none,line width=1.25pt}
    	\addlegendentry{TD real};
    	
	\addlegendimage{tucol-kraeftig3,mark=none,line width=1.25pt}
    	\addlegendentry{TD synth+real};
	
	\addlegendimage{tucol-kraeftig4,mark=none,line width=1.25pt}
    	\addlegendentry{TI synth};

	\addlegendimage{tucol-kraeftig5,mark=none,line width=1.25pt}
    	\addlegendentry{TI real};

	\addlegendimage{tucol-rot2,mark=none,line width=1.25pt}
    	\addlegendentry{TI synth+real};
    \end{axis}

\end{tikzpicture}



